Testing the Equivalence Principle using Atomic Vacuum Energy Shifts

We consider possible tests of the Einstein Equivalence Principle for quantum-mechanical vacuum energies by evaluating the Lamb shift transition in a class of non-metric theories of gravity described by the \tmu formalism. We compute to lowest order the associated red shift and time dilation parameters, and discuss how (high-precision) measurements of these quantities could provide new information on the validity of the equivalence principle.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%% FIGURE 1 BELOW %%%%%%%%%%%%%%%%%%%%%%%%%%%%%

/Norm /Helvetica findfont def
/Greek /Symbol findfont def
/centerx {dup stringwidth pop 2 div neg 0 rmoveto show} def
% to use the photon command, the calling procedure is 
% "xsta ysta xend yend numloops height photon".  So if you want
% a straight line to go from (0,0) to say (100,200) with 10 bumps of 
% height 3 points then type 0 0 100 200 10 3 photon

/photon {
/amp exch def
/freq exch def
/yend exch def
/xend exch def
/ysta exch def
/xsta exch def
/dx xend xsta sub def
/dy yend ysta sub def
/dist dx dup mul dy dup mul add sqrt def
/ang dy dx atan def
/lam dist freq 2 div div def
/step lam 100 div def
xsta ysta translate
ang rotate
newpath
0 0 moveto
step step dist {dup lam div 360 mul sin amp mul lineto} for
stroke
ang neg rotate
xsta neg ysta neg translate
} def

%photonarc is similar to arc except it draws a sin wave in
%an arc.  The calling procedure is hence 
%xsta ysta rad stang enang numloops height photonarc
% where (xsta,ysta) are the coordinates of the centre of curvature
%        rad is the radius of curvature
%        stang and enang are the starting and ending angles
%        numloops is the number of "bumps" to be seen in the wave
%        height is the height/amplitude of the wave

/photonarc {
/amp1 exch def
/freq1 exch def
/stang exch def
/enang exch def
/delang enang stang sub def
/rad1 exch abs def
/ypt exch def
/xpt exch def
/dist1 rad1 delang abs 3.141593 mul 180 div mul def
/lam dist1 freq1 2 div div def
/step lam 100 div def
/angstep 2 100 div freq1 div delang mul def
xpt ypt translate
/path 0 def
newpath
rad1 stang cos mul rad1 stang sin mul moveto
stang angstep enang {
/rotang exch def
/xp rotang cos rad1 mul def 
/yp rotang sin rad1 mul def
xp yp translate
rotang rotate
0 path lam div 360 mul sin amp1 mul exch lineto
/path path step add def
rotang neg rotate
xp neg yp neg translate
} for
stroke
xpt neg ypt neg translate
}def

newpath
100 200 40 -90 90 11 5 photonarc
stroke
4 setlinewidth
100 260 moveto
100 140 lineto
stroke
newpath
Norm  [14 0 0 14 0 0] makefont setfont
75 150 moveto
(\050a\051) centerx
newpath
4 setlinewidth
210 260 moveto
210 140 lineto
stroke
1 setlinewidth
210 200 250 200 5 5 photon
stroke
4 setlinewidth
270 200 20 0 360 arc
stroke
newpath
185 150 moveto
(\050b\051) centerx
showpage
